On the Impact of Calibration Data in Post-training Quantization and Pruning

Quantization and pruning form the foundation of compression for neural networks, enabling efficient inference for large language models (LLMs). Recently, various quantization and pruning techniques have demonstrated remarkable performance in a post-training setting. They rely upon calibration data, a small set of unlabeled examples that are used to generate layer activations. However, no prior work has systematically investigated how the calibration data impacts the effectiveness of model compression methods. In this paper, we present the first extensive empirical study on the effect of calibration data upon LLM performance. We trial a variety of quantization and pruning methods, datasets, tasks, and models. Surprisingly, we find substantial variations in downstream task performance, contrasting existing work that suggests a greater level of robustness to the calibration data. Finally, we make a series of recommendations for the effective use of calibration data in LLM quantization and pruning.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{75.3} & \multicolumn{1}{c}{41.9} & \multicolumn{1}{c}{75.1} & \multicolumn{1}{c}{57.0} & \multicolumn{1}{c}{67.8} & \multicolumn{1}{c}{34.4} & \multicolumn{1}{c}{78.7} & \multicolumn{1}{c}{66.4} & \multicolumn{1}{c}{76.7} & \multicolumn{1}{c}{69.9} & \multicolumn{1}{c}{64.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{74.4}{0.3} & \result{40.7}{0.2} & \result{74.4}{0.7} & \result{56.1}{0.1} & \result{65.4}{0.6} & \result{32.0}{0.7} & \result{78.3}{0.2} & \result{65.6}{2.1} & \result{76.0}{0.3} & \result{69.2}{0.3} & \result{63.2}{0.2} \\
 & CNN-DM & \result{74.3}{0.3} & \result{40.9}{0.5} & \result{74.1}{0.5} & \result{56.1}{0.1} & \result{64.7}{0.6} & \result{32.1}{0.9} & \result{78.3}{0.3} & \result{65.7}{1.3} & \result{75.8}{0.2} & \result{69.2}{0.8} & \result{63.1}{0.3} \\
 & RedPajama & \result{74.1}{0.4} & \result{40.5}{0.7} & \result{74.0}{0.5} & \result{56.2}{0.1} & \result{65.3}{0.6} & \result{31.7}{0.8} & \result{78.4}{0.2} & \result{66.5}{2.6} & \result{76.0}{0.4} & \result{68.8}{0.5} & \result{63.2}{0.3} \\
 & RefinedWeb & \result{74.0}{0.5} & \result{40.9}{0.6} & \result{74.6}{0.6} & \result{56.3}{0.1} & \result{65.6}{0.4} & \result{32.0}{1.0} & \result{78.4}{0.3} & \result{65.4}{2.2} & \result{76.0}{0.2} & \result{69.5}{0.4} & \result{63.3}{0.3} \\
 & Wikipedia & \result{74.4}{0.3} & \result{41.4}{0.9} & \result{74.4}{0.5} & \result{56.3}{0.2} & \result{65.0}{0.4} & \result{31.7}{0.8} & \result{78.5}{0.2} & \result{64.6}{2.3} & \result{76.2}{0.4} & \result{69.5}{0.4} & \result{63.2}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{75.6}{0.2} & \result{41.7}{0.2} & \result{74.9}{0.5} & \result{56.7}{0.1} & \result{67.2}{0.3} & \result{33.9}{0.6} & \result{78.6}{0.2} & \result{65.7}{1.4} & \result{76.6}{0.3} & \result{70.0}{0.4} & \result{64.1}{0.2} \\
 & CNN-DM & \result{75.2}{0.2} & \result{41.7}{0.4} & \result{74.5}{0.5} & \result{56.7}{0.1} & \result{66.9}{0.1} & \result{33.4}{0.6} & \result{78.5}{0.2} & \result{65.4}{1.0} & \result{76.3}{0.2} & \result{69.7}{0.5} & \result{63.8}{0.2} \\
 & RedPajama & \result{75.3}{0.3} & \result{41.8}{0.4} & \result{74.8}{0.5} & \result{56.7}{0.1} & \result{67.1}{0.4} & \result{33.0}{0.4} & \result{78.6}{0.2} & \result{66.1}{1.0} & \result{76.5}{0.2} & \result{70.2}{0.4} & \result{64.0}{0.1} \\
 & RefinedWeb & \result{75.3}{0.4} & \result{41.5}{0.3} & \result{74.7}{0.6} & \result{56.7}{0.1} & \result{67.3}{0.3} & \result{33.9}{0.5} & \result{78.6}{0.3} & \result{66.1}{1.4} & \result{76.7}{0.3} & \result{70.1}{0.4} & \result{64.1}{0.2} \\
 & Wikipedia & \result{75.3}{0.3} & \result{41.5}{0.4} & \result{74.7}{0.8} & \result{56.7}{0.1} & \result{67.2}{0.3} & \result{33.0}{0.7} & \result{78.4}{0.3} & \result{66.0}{1.3} & \result{76.8}{0.2} & \result{69.9}{0.4} & \result{63.9}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{62.0}{1.0} & \result{28.8}{0.7} & \result{70.4}{1.9} & \result{43.3}{0.3} & \result{48.7}{0.7} & \result{23.4}{0.7} & \result{70.9}{0.8} & \result{57.0}{2.4} & \result{70.2}{0.4} & \result{64.7}{1.0} & \result{53.9}{0.4} \\
 & CNN-DM & \result{58.3}{1.1} & \result{27.0}{0.4} & \result{69.5}{1.3} & \result{42.2}{0.2} & \result{47.9}{1.1} & \result{22.1}{1.0} & \result{69.0}{0.4} & \result{54.4}{3.2} & \result{69.8}{0.5} & \result{64.7}{0.9} & \result{52.5}{0.4} \\
 & RedPajama & \result{61.4}{0.8} & \result{28.4}{0.7} & \result{70.1}{2.6} & \result{42.2}{0.4} & \result{48.5}{1.6} & \result{22.9}{0.9} & \result{69.5}{0.4} & \result{57.0}{3.1} & \result{69.3}{0.4} & \result{64.2}{0.9} & \result{53.3}{0.4} \\
 & RefinedWeb & \result{60.9}{0.8} & \result{28.1}{0.8} & \result{70.5}{1.9} & \result{43.0}{0.5} & \result{51.3}{1.2} & \result{22.5}{1.1} & \result{70.8}{0.6} & \result{57.2}{2.1} & \result{70.1}{0.7} & \result{65.3}{0.8} & \result{54.0}{0.4} \\
 & Wikipedia & \result{60.7}{1.1} & \result{28.6}{0.7} & \result{65.7}{1.7} & \result{41.2}{0.4} & \result{45.5}{1.7} & \result{23.2}{0.7} & \result{69.3}{0.5} & \result{54.4}{3.2} & \result{67.9}{0.4} & \result{63.6}{0.6} & \result{52.0}{0.5} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{60.6}{0.5} & \result{27.9}{0.5} & \result{69.5}{0.4} & \result{42.0}{0.1} & \result{44.3}{0.4} & \result{24.3}{0.5} & \result{70.5}{0.4} & \result{53.8}{1.9} & \result{68.6}{0.3} & \result{63.0}{0.6} & \result{52.4}{0.3} \\
 & CNN-DM & \result{59.5}{0.6} & \result{27.0}{0.3} & \result{69.3}{0.4} & \result{41.9}{0.1} & \result{44.1}{0.3} & \result{23.8}{0.6} & \result{69.8}{0.3} & \result{57.3}{1.5} & \result{67.9}{0.3} & \result{63.1}{0.5} & \result{52.4}{0.2} \\
 & RedPajama & \result{61.2}{0.5} & \result{28.0}{0.4} & \result{69.3}{0.4} & \result{41.7}{0.1} & \result{44.5}{0.3} & \result{24.3}{0.3} & \result{70.1}{0.2} & \result{57.0}{1.6} & \result{68.4}{0.2} & \result{62.2}{0.5} & \result{52.7}{0.2} \\
 & RefinedWeb & \result{60.6}{0.5} & \result{27.8}{0.4} & \result{69.1}{0.2} & \result{41.9}{0.2} & \result{45.0}{0.3} & \result{24.0}{0.5} & \result{70.4}{0.5} & \result{52.6}{2.1} & \result{68.4}{0.2} & \result{62.2}{0.5} & \result{52.2}{0.3} \\
 & Wikipedia & \result{60.0}{0.5} & \result{27.8}{0.6} & \result{69.0}{0.4} & \result{41.6}{0.2} & \result{43.4}{0.3} & \result{24.0}{0.6} & \result{69.8}{0.2} & \result{58.2}{1.2} & \result{68.0}{0.4} & \result{62.4}{0.4} & \result{52.4}{0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{77.4} & \multicolumn{1}{c}{46.5} & \multicolumn{1}{c}{78.0} & \multicolumn{1}{c}{59.9} & \multicolumn{1}{c}{71.1} & \multicolumn{1}{c}{33.2} & \multicolumn{1}{c}{79.2} & \multicolumn{1}{c}{70.4} & \multicolumn{1}{c}{78.5} & \multicolumn{1}{c}{72.8} & \multicolumn{1}{c}{66.7} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{77.0}{0.3} & \result{46.1}{0.4} & \result{77.6}{0.8} & \result{59.6}{0.1} & \result{70.3}{0.4} & \result{33.5}{0.6} & \result{79.1}{0.2} & \result{68.3}{1.5} & \result{78.4}{0.3} & \result{72.2}{0.5} & \result{66.2}{0.2} \\
 & CNN-DM & \result{76.9}{0.4} & \result{46.0}{0.7} & \result{77.8}{0.4} & \result{59.4}{0.2} & \result{70.4}{0.3} & \result{33.1}{0.6} & \result{78.9}{0.2} & \result{68.0}{2.0} & \result{78.4}{0.3} & \result{72.4}{0.4} & \result{66.1}{0.2} \\
 & RedPajama & \result{77.2}{0.4} & \result{46.2}{0.7} & \result{77.4}{0.6} & \result{59.6}{0.2} & \result{70.3}{0.2} & \result{33.5}{0.6} & \result{79.1}{0.2} & \result{68.0}{1.9} & \result{78.4}{0.2} & \result{72.4}{0.5} & \result{66.2}{0.2} \\
 & RefinedWeb & \result{77.0}{0.4} & \result{46.2}{0.4} & \result{77.6}{0.6} & \result{59.5}{0.1} & \result{70.4}{0.4} & \result{33.6}{0.3} & \result{79.2}{0.3} & \result{67.3}{1.5} & \result{78.3}{0.3} & \result{72.4}{0.4} & \result{66.1}{0.2} \\
 & Wikipedia & \result{76.9}{0.4} & \result{46.1}{0.4} & \result{77.0}{0.7} & \result{59.4}{0.2} & \result{70.4}{0.6} & \result{33.4}{0.5} & \result{79.0}{0.3} & \result{67.4}{1.8} & \result{78.1}{0.3} & \result{72.2}{0.5} & \result{66.0}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{76.8}{0.2} & \result{46.0}{0.5} & \result{77.6}{0.6} & \result{59.7}{0.1} & \result{70.7}{0.3} & \result{33.3}{0.4} & \result{79.1}{0.2} & \result{69.9}{0.8} & \result{78.6}{0.3} & \result{72.8}{0.5} & \result{66.4}{0.1} \\
 & CNN-DM & \result{77.0}{0.2} & \result{46.1}{0.4} & \result{78.0}{0.4} & \result{59.7}{0.1} & \result{70.9}{0.3} & \result{33.2}{0.5} & \result{79.0}{0.2} & \result{69.6}{1.7} & \result{78.4}{0.3} & \result{72.6}{0.4} & \result{66.5}{0.2} \\
 & RedPajama & \result{76.8}{0.2} & \result{46.3}{0.3} & \result{77.8}{0.2} & \result{59.6}{0.1} & \result{70.8}{0.2} & \result{33.3}{0.4} & \result{79.1}{0.2} & \result{69.3}{1.6} & \result{78.3}{0.2} & \result{72.9}{0.5} & \result{66.4}{0.2} \\
 & RefinedWeb & \result{77.0}{0.3} & \result{46.3}{0.4} & \result{77.9}{0.4} & \result{59.7}{0.1} & \result{70.9}{0.3} & \result{33.6}{0.4} & \result{79.2}{0.2} & \result{68.7}{1.6} & \result{78.4}{0.3} & \result{72.8}{0.4} & \result{66.4}{0.2} \\
 & Wikipedia & \result{77.0}{0.2} & \result{46.2}{0.5} & \result{78.1}{0.4} & \result{59.7}{0.1} & \result{70.9}{0.4} & \result{33.7}{0.5} & \result{79.0}{0.1} & \result{69.4}{1.7} & \result{78.5}{0.2} & \result{72.8}{0.4} & \result{66.5}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{68.1}{0.7} & \result{35.3}{1.0} & \result{72.7}{1.9} & \result{48.2}{0.2} & \result{58.5}{0.6} & \result{26.7}{0.4} & \result{74.4}{0.2} & \result{54.8}{0.5} & \result{73.8}{0.3} & \result{69.2}{0.5} & \result{58.2}{0.3} \\
 & CNN-DM & \result{65.5}{0.6} & \result{34.4}{0.7} & \result{72.8}{1.5} & \result{47.7}{0.2} & \result{58.9}{0.5} & \result{26.8}{0.7} & \result{73.4}{0.7} & \result{53.5}{0.5} & \result{73.5}{0.4} & \result{68.5}{0.7} & \result{57.5}{0.2} \\
 & RedPajama & \result{67.6}{0.8} & \result{34.7}{0.8} & \result{72.7}{1.4} & \result{47.1}{0.4} & \result{58.5}{0.6} & \result{26.2}{0.8} & \result{73.1}{0.5} & \result{54.5}{1.1} & \result{73.2}{0.3} & \result{68.6}{0.7} & \result{57.6}{0.2} \\
 & RefinedWeb & \result{67.4}{0.6} & \result{34.7}{0.9} & \result{73.1}{0.9} & \result{48.0}{0.3} & \result{61.6}{0.8} & \result{26.5}{0.8} & \result{74.0}{0.6} & \result{54.7}{1.0} & \result{73.7}{0.3} & \result{68.7}{0.6} & \result{58.2}{0.2} \\
 & Wikipedia & \result{66.6}{0.9} & \result{33.3}{0.9} & \result{69.9}{1.7} & \result{46.4}{0.2} & \result{53.9}{0.7} & \result{26.8}{0.9} & \result{72.5}{0.6} & \result{53.1}{0.4} & \result{72.2}{0.3} & \result{67.8}{0.9} & \result{56.3}{0.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{66.1}{0.5} & \result{33.6}{0.5} & \result{71.3}{0.5} & \result{46.8}{0.1} & \result{49.2}{0.5} & \result{26.9}{0.5} & \result{73.9}{0.2} & \result{53.8}{0.4} & \result{72.6}{0.3} & \result{67.9}{0.6} & \result{56.2}{0.2} \\
 & CNN-DM & \result{66.2}{0.4} & \result{33.5}{0.5} & \result{71.9}{0.4} & \result{46.8}{0.1} & \result{50.9}{0.3} & \result{27.0}{0.6} & \result{73.1}{0.3} & \result{53.5}{0.3} & \result{72.8}{0.2} & \result{67.8}{0.5} & \result{56.3}{0.1} \\
 & RedPajama & \result{66.2}{0.4} & \result{33.9}{0.5} & \result{71.6}{0.5} & \result{46.5}{0.1} & \result{49.6}{0.3} & \result{27.1}{0.5} & \result{73.2}{0.3} & \result{54.4}{0.4} & \result{72.4}{0.2} & \result{68.0}{0.4} & \result{56.3}{0.1} \\
 & RefinedWeb & \result{65.9}{0.4} & \result{33.5}{0.5} & \result{71.9}{0.4} & \result{46.7}{0.2} & \result{49.4}{0.4} & \result{27.0}{0.6} & \result{73.6}{0.3} & \result{54.2}{0.2} & \result{72.5}{0.3} & \result{68.1}{0.6} & \result{56.3}{0.2} \\
 & Wikipedia & \result{66.8}{0.4} & \result{34.1}{0.2} & \result{71.2}{1.0} & \result{46.2}{0.1} & \result{48.9}{0.5} & \result{26.4}{0.5} & \result{73.1}{0.2} & \result{53.9}{0.5} & \result{72.4}{0.2} & \result{67.8}{0.5} & \result{56.1}{0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{80.4} & \multicolumn{1}{c}{52.8} & \multicolumn{1}{c}{82.6} & \multicolumn{1}{c}{63.3} & \multicolumn{1}{c}{73.4} & \multicolumn{1}{c}{36.0} & \multicolumn{1}{c}{81.0} & \multicolumn{1}{c}{66.8} & \multicolumn{1}{c}{79.1} & \multicolumn{1}{c}{75.9} & \multicolumn{1}{c}{69.1} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{80.1}{0.3} & \result{50.9}{0.4} & \result{81.9}{0.5} & \result{62.8}{0.1} & \result{72.8}{0.5} & \result{35.4}{1.0} & \result{80.7}{0.3} & \result{66.9}{1.3} & \result{79.3}{0.2} & \result{74.5}{0.6} & \result{68.5}{0.2} \\
 & CNN-DM & \result{79.7}{0.5} & \result{50.4}{0.4} & \result{82.2}{0.7} & \result{62.6}{0.1} & \result{73.0}{0.4} & \result{35.2}{0.7} & \result{80.7}{0.2} & \result{67.2}{1.9} & \result{79.2}{0.3} & \result{75.2}{0.4} & \result{68.5}{0.2} \\
 & RedPajama & \result{79.9}{0.4} & \result{50.7}{0.8} & \result{81.7}{0.7} & \result{62.7}{0.1} & \result{73.1}{0.2} & \result{35.2}{0.5} & \result{80.6}{0.2} & \result{68.0}{1.5} & \result{79.1}{0.2} & \result{74.9}{0.4} & \result{68.6}{0.2} \\
 & RefinedWeb & \result{79.5}{0.3} & \result{50.7}{0.4} & \result{82.3}{0.4} & \result{62.7}{0.1} & \result{72.9}{0.5} & \result{35.2}{0.7} & \result{80.8}{0.3} & \result{68.1}{1.5} & \result{79.3}{0.2} & \result{74.9}{0.3} & \result{68.6}{0.2} \\
 & Wikipedia & \result{80.1}{0.4} & \result{50.6}{0.7} & \result{82.0}{0.7} & \result{62.7}{0.1} & \result{73.0}{0.4} & \result{35.0}{0.6} & \result{80.7}{0.3} & \result{67.4}{1.7} & \result{79.4}{0.4} & \result{75.4}{0.4} & \result{68.6}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{80.3}{0.2} & \result{51.8}{0.4} & \result{82.9}{0.2} & \result{63.2}{0.1} & \result{73.5}{0.3} & \result{35.6}{0.6} & \result{80.9}{0.2} & \result{67.2}{0.9} & \result{79.3}{0.3} & \result{75.2}{0.6} & \result{69.0}{0.2} \\
 & CNN-DM & \result{80.4}{0.3} & \result{51.7}{0.5} & \result{82.7}{0.3} & \result{63.1}{0.1} & \result{73.4}{0.2} & \result{35.8}{0.6} & \result{81.0}{0.2} & \result{67.7}{0.5} & \result{79.2}{0.1} & \result{75.3}{0.5} & \result{69.0}{0.1} \\
 & RedPajama & \result{80.4}{0.1} & \result{51.9}{0.5} & \result{82.6}{0.3} & \result{63.1}{0.1} & \result{73.4}{0.2} & \result{35.6}{0.5} & \result{80.9}{0.2} & \result{66.8}{0.8} & \result{79.2}{0.1} & \result{75.3}{0.3} & \result{68.9}{0.1} \\
 & RefinedWeb & \result{80.6}{0.2} & \result{51.8}{0.4} & \result{82.7}{0.3} & \result{63.1}{0.1} & \result{73.6}{0.2} & \result{35.7}{0.5} & \result{80.9}{0.2} & \result{67.3}{0.4} & \result{79.2}{0.1} & \result{75.1}{0.2} & \result{69.0}{0.1} \\
 & Wikipedia & \result{80.5}{0.3} & \result{51.7}{0.3} & \result{82.6}{0.3} & \result{63.2}{0.1} & \result{73.4}{0.3} & \result{35.9}{0.3} & \result{80.9}{0.2} & \result{67.4}{1.0} & \result{79.2}{0.2} & \result{75.2}{0.3} & \result{69.0}{0.1} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{75.1}{0.8} & \result{42.7}{0.9} & \result{76.7}{1.2} & \result{53.4}{0.3} & \result{66.9}{0.6} & \result{30.9}{0.4} & \result{77.2}{0.3} & \result{63.8}{3.2} & \result{76.8}{0.4} & \result{73.2}{0.6} & \result{63.7}{0.5} \\
 & CNN-DM & \result{73.4}{0.3} & \result{40.8}{0.6} & \result{76.7}{1.5} & \result{53.1}{0.2} & \result{67.3}{0.5} & \result{30.2}{1.1} & \result{76.5}{0.4} & \result{63.5}{2.0} & \result{76.5}{0.5} & \result{72.1}{0.9} & \result{63.0}{0.4} \\
 & RedPajama & \result{74.5}{0.5} & \result{42.0}{0.7} & \result{76.9}{1.8} & \result{52.4}{0.2} & \result{67.9}{0.5} & \result{30.4}{1.1} & \result{76.4}{0.5} & \result{62.9}{3.4} & \result{75.9}{0.4} & \result{72.8}{0.6} & \result{63.2}{0.4} \\
 & RefinedWeb & \result{74.6}{0.6} & \result{42.2}{1.0} & \result{75.9}{2.0} & \result{53.1}{0.3} & \result{68.9}{0.7} & \result{30.9}{0.9} & \result{77.2}{0.3} & \result{61.8}{4.0} & \result{76.5}{0.5} & \result{73.1}{0.7} & \result{63.4}{0.6} \\
 & Wikipedia & \result{74.0}{0.6} & \result{40.8}{0.7} & \result{71.2}{1.2} & \result{51.7}{0.2} & \result{65.5}{0.6} & \result{30.1}{0.9} & \result{75.7}{0.2} & \result{63.1}{2.2} & \result{74.9}{0.4} & \result{71.5}{0.8} & \result{61.8}{0.4} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{74.8}{0.3} & \result{42.0}{0.6} & \result{75.7}{1.0} & \result{54.5}{0.1} & \result{64.1}{0.2} & \result{31.4}{0.5} & \result{77.8}{0.2} & \result{62.9}{2.2} & \result{78.1}{0.3} & \result{72.2}{0.4} & \result{63.4}{0.3} \\
 & CNN-DM & \result{73.5}{0.3} & \result{41.2}{0.6} & \result{75.5}{0.6} & \result{54.2}{0.1} & \result{64.4}{0.2} & \result{31.3}{0.6} & \result{77.2}{0.2} & \result{62.8}{2.2} & \result{77.8}{0.2} & \result{72.7}{0.5} & \result{63.1}{0.1} \\
 & RedPajama & \result{74.7}{0.4} & \result{42.0}{0.6} & \result{74.8}{0.5} & \result{54.0}{0.1} & \result{64.4}{0.4} & \result{30.4}{0.5} & \result{77.4}{0.2} & \result{64.3}{1.7} & \result{77.6}{0.3} & \result{71.7}{0.6} & \result{63.1}{0.1} \\
 & RefinedWeb & \result{74.5}{0.3} & \result{41.6}{0.4} & \result{75.3}{0.6} & \result{54.3}{0.1} & \result{64.7}{0.3} & \result{31.0}{0.8} & \result{77.7}{0.2} & \result{63.2}{1.4} & \result{77.9}{0.3} & \result{72.2}{0.3} & \result{63.2}{0.1} \\
 & Wikipedia & \result{73.8}{0.3} & \result{41.3}{0.3} & \result{72.2}{0.9} & \result{53.7}{0.1} & \result{64.1}{0.3} & \result{30.3}{0.5} & \result{77.2}{0.3} & \result{64.9}{1.7} & \result{77.0}{0.2} & \result{71.7}{0.3} & \result{62.6}{0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{74.3} & \multicolumn{1}{c}{42.5} & \multicolumn{1}{c}{78.1} & \multicolumn{1}{c}{56.3} & \multicolumn{1}{c}{62.9} & \multicolumn{1}{c}{34.6} & \multicolumn{1}{c}{77.3} & \multicolumn{1}{c}{68.6} & \multicolumn{1}{c}{79.2} & \multicolumn{1}{c}{69.3} & \multicolumn{1}{c}{64.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{73.4}{0.3} & \result{41.5}{0.6} & \result{76.4}{1.2} & \result{55.6}{0.2} & \result{60.3}{0.4} & \result{32.3}{0.7} & \result{76.7}{0.4} & \result{66.8}{2.4} & \result{77.8}{0.3} & \result{68.5}{0.4} & \result{62.9}{0.2} \\
 & CNN-DM & \result{73.3}{0.5} & \result{40.7}{0.9} & \result{75.3}{1.0} & \result{55.2}{0.1} & \result{60.1}{0.7} & \result{32.0}{0.7} & \result{76.4}{0.5} & \result{68.7}{1.7} & \result{77.9}{0.6} & \result{67.7}{0.8} & \result{62.7}{0.3} \\
 & RedPajama & \result{73.3}{0.5} & \result{41.4}{0.9} & \result{76.5}{1.0} & \result{55.8}{0.1} & \result{61.5}{0.6} & \result{32.5}{0.6} & \result{76.9}{0.5} & \result{67.0}{1.1} & \result{78.3}{0.5} & \result{68.8}{0.7} & \result{63.2}{0.2} \\
 & RefinedWeb & \result{73.0}{0.5} & \result{41.4}{0.8} & \result{76.6}{0.9} & \result{55.6}{0.2} & \result{61.1}{0.7} & \result{33.1}{0.9} & \result{76.9}{0.2} & \result{66.8}{1.3} & \result{78.1}{0.4} & \result{68.4}{0.4} & \result{63.1}{0.2} \\
 & Wikipedia & \result{73.1}{0.2} & \result{41.6}{0.7} & \result{75.6}{1.5} & \result{55.6}{0.2} & \result{60.5}{0.4} & \result{32.4}{0.8} & \result{77.0}{0.2} & \result{66.1}{1.8} & \result{78.1}{0.5} & \result{68.4}{0.9} & \result{62.9}{0.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{74.2}{0.2} & \result{42.2}{0.3} & \result{77.9}{0.8} & \result{56.3}{0.1} & \result{62.6}{0.4} & \result{33.6}{0.9} & \result{76.9}{0.3} & \result{67.1}{1.4} & \result{79.0}{0.3} & \result{69.4}{0.5} & \result{63.9}{0.1} \\
 & CNN-DM & \result{74.2}{0.2} & \result{42.3}{0.7} & \result{77.9}{0.6} & \result{56.2}{0.2} & \result{62.4}{0.4} & \result{34.0}{0.5} & \result{77.0}{0.2} & \result{68.6}{1.4} & \result{78.9}{0.3} & \result{69.4}{0.3} & \result{64.1}{0.1} \\
 & RedPajama & \result{74.4}{0.4} & \result{42.1}{0.4} & \result{78.2}{1.0} & \result{56.1}{0.1} & \result{62.6}{0.3} & \result{33.8}{0.5} & \result{77.1}{0.3} & \result{67.8}{1.7} & \result{79.1}{0.3} & \result{69.6}{0.6} & \result{64.1}{0.2} \\
 & RefinedWeb & \result{74.1}{0.3} & \result{42.3}{0.5} & \result{78.0}{0.6} & \result{56.1}{0.1} & \result{62.6}{0.5} & \result{33.8}{0.9} & \result{77.1}{0.3} & \result{67.9}{1.5} & \result{79.1}{0.3} & \result{69.3}{0.6} & \result{64.0}{0.2} \\
 & Wikipedia & \result{74.1}{0.2} & \result{42.3}{0.5} & \result{78.5}{0.8} & \result{56.3}{0.1} & \result{62.2}{0.3} & \result{33.6}{0.7} & \result{77.1}{0.5} & \result{67.6}{1.8} & \result{79.1}{0.3} & \result{69.3}{0.7} & \result{64.0}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{63.1}{0.5} & \result{31.7}{0.8} & \result{71.5}{1.2} & \result{45.0}{0.3} & \result{47.4}{1.1} & \result{24.5}{0.9} & \result{71.0}{0.7} & \result{64.2}{1.9} & \result{73.2}{0.5} & \result{65.1}{0.8} & \result{55.7}{0.4} \\
 & CNN-DM & \result{58.9}{1.6} & \result{29.2}{0.9} & \result{66.7}{4.7} & \result{43.2}{0.3} & \result{46.8}{1.8} & \result{22.8}{1.0} & \result{68.0}{0.6} & \result{55.7}{4.4} & \result{72.1}{0.6} & \result{63.5}{0.9} & \result{52.7}{0.6} \\
 & RedPajama & \result{62.9}{0.6} & \result{31.2}{0.5} & \result{72.4}{1.7} & \result{44.0}{0.3} & \result{48.7}{1.2} & \result{23.9}{0.9} & \result{69.9}{0.6} & \result{65.0}{3.1} & \result{72.7}{0.4} & \result{64.1}{0.8} & \result{55.5}{0.5} \\
 & RefinedWeb & \result{62.7}{1.0} & \result{31.5}{1.2} & \result{73.6}{1.2} & \result{44.8}{0.4} & \result{50.8}{1.5} & \result{24.1}{1.1} & \result{70.7}{0.4} & \result{67.0}{0.8} & \result{73.4}{0.6} & \result{64.4}{0.6} & \result{56.3}{0.4} \\
 & Wikipedia & \result{61.7}{1.4} & \result{30.4}{0.9} & \result{72.3}{1.0} & \result{42.8}{0.2} & \result{45.7}{1.2} & \result{23.6}{1.4} & \result{69.2}{0.4} & \result{63.2}{4.2} & \result{70.8}{0.5} & \result{63.1}{0.7} & \result{54.3}{0.6} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{61.5}{0.5} & \result{31.8}{0.5} & \result{59.0}{2.2} & \result{44.2}{0.2} & \result{42.9}{0.4} & \result{23.9}{0.8} & \result{70.6}{0.2} & \result{66.6}{1.3} & \result{71.6}{0.4} & \result{62.3}{1.0} & \result{53.4}{0.4} \\
 & CNN-DM & \result{61.2}{0.5} & \result{31.5}{0.4} & \result{63.5}{1.9} & \result{44.0}{0.1} & \result{43.8}{0.5} & \result{24.5}{0.7} & \result{69.7}{0.3} & \result{64.7}{1.9} & \result{71.0}{0.3} & \result{63.0}{0.9} & \result{53.7}{0.3} \\
 & RedPajama & \result{61.6}{0.3} & \result{31.5}{0.5} & \result{59.9}{1.5} & \result{44.0}{0.1} & \result{43.1}{0.5} & \result{23.5}{1.0} & \result{70.0}{0.4} & \result{66.0}{1.6} & \result{71.6}{0.3} & \result{61.9}{0.7} & \result{53.3}{0.2} \\
 & RefinedWeb & \result{61.5}{0.5} & \result{32.1}{0.8} & \result{58.4}{1.1} & \result{44.1}{0.1} & \result{43.7}{0.3} & \result{23.7}{0.4} & \result{70.3}{0.2} & \result{66.6}{2.7} & \result{71.4}{0.4} & \result{62.1}{0.7} & \result{53.4}{0.3} \\
 & Wikipedia & \result{60.3}{0.4} & \result{31.0}{0.5} & \result{64.6}{1.9} & \result{43.8}{0.1} & \result{43.3}{0.2} & \result{24.5}{0.7} & \result{69.9}{0.3} & \result{63.0}{1.3} & \result{71.7}{0.3} & \result{62.2}{0.6} & \result{53.4}{0.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{75.4} & \multicolumn{1}{c}{45.6} & \multicolumn{1}{c}{82.8} & \multicolumn{1}{c}{59.7} & \multicolumn{1}{c}{67.2} & \multicolumn{1}{c}{36.4} & \multicolumn{1}{c}{78.3} & \multicolumn{1}{c}{67.5} & \multicolumn{1}{c}{80.8} & \multicolumn{1}{c}{71.2} & \multicolumn{1}{c}{66.5} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{75.3}{0.5} & \result{45.0}{0.7} & \result{82.0}{0.3} & \result{59.0}{0.2} & \result{66.8}{0.4} & \result{35.1}{0.7} & \result{78.2}{0.3} & \result{67.8}{1.4} & \result{80.8}{0.5} & \result{70.7}{0.6} & \result{66.1}{0.2} \\
 & CNN-DM & \result{75.5}{0.4} & \result{45.1}{0.6} & \result{82.6}{0.4} & \result{59.0}{0.2} & \result{66.7}{0.5} & \result{34.8}{0.9} & \result{78.1}{0.5} & \result{67.2}{1.7} & \result{80.9}{0.3} & \result{71.0}{0.4} & \result{66.1}{0.2} \\
 & RedPajama & \result{75.6}{0.3} & \result{45.3}{0.4} & \result{82.3}{0.4} & \result{59.1}{0.2} & \result{66.7}{0.5} & \result{34.8}{0.5} & \result{78.2}{0.4} & \result{68.5}{1.6} & \result{80.8}{0.4} & \result{70.2}{0.4} & \result{66.2}{0.2} \\
 & RefinedWeb & \result{75.7}{0.2} & \result{45.3}{0.8} & \result{82.1}{0.3} & \result{59.0}{0.1} & \result{66.4}{0.3} & \result{34.4}{0.8} & \result{78.3}{0.3} & \result{67.3}{2.0} & \result{80.7}{0.5} & \result{70.8}{0.6} & \result{66.0}{0.2} \\
 & Wikipedia & \result{75.6}{0.5} & \result{45.0}{0.5} & \result{82.0}{0.5} & \result{59.0}{0.2} & \result{66.3}{0.5} & \result{34.5}{0.5} & \result{78.2}{0.3} & \result{68.2}{1.2} & \result{80.8}{0.4} & \result{70.2}{0.6} & \result{66.0}{0.1} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{75.5}{0.4} & \result{45.5}{0.5} & \result{82.8}{0.3} & \result{59.4}{0.1} & \result{67.3}{0.4} & \result{35.7}{0.6} & \result{78.2}{0.4} & \result{67.9}{1.6} & \result{80.8}{0.3} & \result{71.2}{0.5} & \result{66.4}{0.2} \\
 & CNN-DM & \result{75.5}{0.3} & \result{45.7}{0.5} & \result{82.8}{0.3} & \result{59.4}{0.2} & \result{67.3}{0.3} & \result{35.1}{0.5} & \result{78.3}{0.2} & \result{67.7}{1.0} & \result{80.6}{0.2} & \result{71.0}{0.4} & \result{66.3}{0.1} \\
 & RedPajama & \result{75.6}{0.3} & \result{45.6}{0.4} & \result{82.8}{0.3} & \result{59.4}{0.1} & \result{67.6}{0.4} & \result{35.5}{0.4} & \result{78.1}{0.3} & \result{68.4}{1.3} & \result{80.8}{0.2} & \result{70.7}{0.4} & \result{66.5}{0.2} \\
 & RefinedWeb & \result{75.5}{0.3} & \result{45.5}{0.4} & \result{82.7}{0.2} & \result{59.4}{0.1} & \result{67.6}{0.3} & \result{35.6}{0.4} & \result{78.1}{0.3} & \result{68.3}{1.8} & \result{80.7}{0.3} & \result{71.2}{0.5} & \result{66.5}{0.2} \\
 & Wikipedia & \result{75.7}{0.3} & \result{45.6}{0.7} & \result{82.8}{0.4} & \result{59.4}{0.1} & \result{67.6}{0.2} & \result{35.7}{0.8} & \result{78.0}{0.3} & \result{67.1}{1.3} & \result{80.7}{0.3} & \result{70.8}{0.4} & \result{66.3}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{68.0}{0.4} & \result{37.9}{0.7} & \result{77.6}{1.0} & \result{49.2}{0.3} & \result{56.8}{0.8} & \result{28.4}{0.9} & \result{73.8}{0.6} & \result{58.8}{2.7} & \result{76.3}{0.3} & \result{68.2}{0.4} & \result{59.5}{0.4} \\
 & CNN-DM & \result{66.4}{0.7} & \result{36.2}{0.7} & \result{77.5}{0.9} & \result{48.5}{0.2} & \result{56.4}{0.5} & \result{28.0}{1.1} & \result{72.9}{0.4} & \result{58.3}{2.1} & \result{76.3}{0.3} & \result{68.0}{0.8} & \result{58.9}{0.3} \\
 & RedPajama & \result{67.8}{0.7} & \result{37.2}{1.0} & \result{78.0}{1.0} & \result{48.1}{0.3} & \result{56.2}{0.9} & \result{27.8}{0.8} & \result{72.8}{0.6} & \result{61.8}{2.8} & \result{75.8}{0.3} & \result{67.5}{0.5} & \result{59.3}{0.4} \\
 & RefinedWeb & \result{67.9}{0.8} & \result{37.2}{0.3} & \result{78.4}{0.4} & \result{49.0}{0.3} & \result{59.1}{1.2} & \result{28.5}{0.9} & \result{73.9}{0.5} & \result{61.3}{3.0} & \result{76.2}{0.4} & \result{68.1}{0.6} & \result{59.9}{0.3} \\
 & Wikipedia & \result{66.4}{0.9} & \result{35.9}{1.3} & \result{76.0}{1.3} & \result{47.3}{0.3} & \result{51.8}{1.1} & \result{28.5}{0.8} & \result{72.5}{0.6} & \result{57.4}{2.5} & \result{74.4}{0.5} & \result{66.3}{0.5} & \result{57.6}{0.6} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{65.9}{0.4} & \result{35.6}{0.5} & \result{76.7}{0.4} & \result{48.0}{0.2} & \result{46.4}{0.4} & \result{28.6}{0.5} & \result{72.2}{0.4} & \result{54.5}{0.8} & \result{75.2}{0.3} & \result{66.2}{0.4} & \result{56.9}{0.2} \\
 & CNN-DM & \result{64.9}{0.5} & \result{35.0}{0.4} & \result{76.8}{0.3} & \result{47.8}{0.1} & \result{47.3}{0.3} & \result{27.6}{0.5} & \result{71.5}{0.4} & \result{55.2}{0.9} & \result{75.3}{0.4} & \result{66.6}{0.6} & \result{56.8}{0.2} \\
 & RedPajama & \result{65.9}{0.3} & \result{36.0}{0.6} & \result{76.9}{0.5} & \result{47.7}{0.1} & \result{46.5}{0.3} & \result{27.9}{0.5} & \result{72.2}{0.4} & \result{55.5}{0.8} & \result{75.2}{0.3} & \result{66.4}{0.6} & \result{57.0}{0.1} \\
 & RefinedWeb & \result{65.9}{0.3} & \result{36.1}{0.5} & \result{76.8}{0.7} & \result{48.1}{0.1} & \result{46.7}{0.2} & \result{28.2}{0.6} & \result{72.2}{0.4} & \result{55.7}{0.6} & \result{75.3}{0.2} & \result{66.0}{0.6} & \result{57.1}{0.1} \\
 & Wikipedia & \result{66.2}{0.5} & \result{35.1}{0.7} & \result{77.6}{0.4} & \result{47.5}{0.2} & \result{46.3}{0.4} & \result{28.8}{1.0} & \result{72.1}{0.4} & \result{55.3}{0.9} & \result{74.8}{0.5} & \result{66.1}{0.4} & \result{57.0}{0.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{78.5} & \multicolumn{1}{c}{50.3} & \multicolumn{1}{c}{83.9} & \multicolumn{1}{c}{61.9} & \multicolumn{1}{c}{70.7} & \multicolumn{1}{c}{34.2} & \multicolumn{1}{c}{79.2} & \multicolumn{1}{c}{74.0} & \multicolumn{1}{c}{81.2} & \multicolumn{1}{c}{74.6} & \multicolumn{1}{c}{68.8} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{77.8}{0.3} & \result{49.5}{0.5} & \result{83.7}{0.4} & \result{61.3}{0.2} & \result{69.9}{0.4} & \result{35.2}{1.0} & \result{78.7}{0.2} & \result{73.0}{1.7} & \result{81.1}{0.3} & \result{73.0}{0.5} & \result{68.3}{0.2} \\
 & CNN-DM & \result{77.5}{0.5} & \result{49.2}{0.9} & \result{83.2}{0.5} & \result{61.2}{0.1} & \result{69.4}{0.4} & \result{35.7}{0.7} & \result{78.8}{0.4} & \result{73.4}{1.2} & \result{81.5}{0.2} & \result{73.7}{0.7} & \result{68.4}{0.2} \\
 & RedPajama & \result{77.9}{0.3} & \result{49.7}{0.4} & \result{84.0}{0.4} & \result{61.3}{0.2} & \result{69.9}{0.4} & \result{35.4}{0.4} & \result{78.8}{0.4} & \result{73.0}{1.4} & \result{81.2}{0.2} & \result{73.3}{0.6} & \result{68.4}{0.2} \\
 & RefinedWeb & \result{77.8}{0.3} & \result{49.7}{0.4} & \result{83.7}{0.4} & \result{61.3}{0.1} & \result{69.6}{0.4} & \result{35.4}{0.8} & \result{78.9}{0.3} & \result{73.0}{1.1} & \result{80.9}{0.3} & \result{73.6}{0.5} & \result{68.4}{0.2} \\
 & Wikipedia & \result{77.5}{0.5} & \result{48.8}{0.6} & \result{83.1}{0.3} & \result{61.2}{0.1} & \result{69.4}{0.4} & \result{35.3}{0.8} & \result{78.8}{0.2} & \result{72.9}{1.7} & \result{81.1}{0.4} & \result{73.4}{0.4} & \result{68.1}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{78.0}{0.2} & \result{50.2}{0.5} & \result{83.8}{0.4} & \result{61.6}{0.1} & \result{70.6}{0.2} & \result{34.4}{0.6} & \result{79.2}{0.3} & \result{74.4}{0.9} & \result{81.0}{0.3} & \result{74.0}{0.5} & \result{68.7}{0.1} \\
 & CNN-DM & \result{78.2}{0.3} & \result{50.1}{0.5} & \result{83.8}{0.2} & \result{61.6}{0.1} & \result{70.5}{0.3} & \result{34.7}{0.7} & \result{79.2}{0.2} & \result{73.8}{1.0} & \result{81.0}{0.3} & \result{74.2}{0.5} & \result{68.7}{0.2} \\
 & RedPajama & \result{78.2}{0.5} & \result{50.0}{0.5} & \result{83.8}{0.2} & \result{61.6}{0.1} & \result{70.7}{0.3} & \result{34.7}{0.7} & \result{79.3}{0.3} & \result{73.8}{0.8} & \result{81.0}{0.3} & \result{74.2}{0.3} & \result{68.7}{0.1} \\
 & RefinedWeb & \result{78.2}{0.4} & \result{50.2}{0.4} & \result{83.8}{0.1} & \result{61.6}{0.1} & \result{70.5}{0.3} & \result{34.7}{0.3} & \result{79.1}{0.3} & \result{73.5}{1.0} & \result{81.0}{0.3} & \result{74.1}{0.4} & \result{68.7}{0.2} \\
 & Wikipedia & \result{78.2}{0.3} & \result{50.0}{0.6} & \result{84.2}{0.3} & \result{61.6}{0.1} & \result{70.7}{0.1} & \result{34.7}{0.3} & \result{79.0}{0.3} & \result{74.0}{1.1} & \result{81.1}{0.2} & \result{74.2}{0.3} & \result{68.8}{0.1} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{73.4}{0.6} & \result{43.7}{1.2} & \result{77.9}{1.1} & \result{54.4}{0.3} & \result{67.1}{0.8} & \result{32.9}{0.6} & \result{75.6}{0.3} & \result{72.8}{2.0} & \result{79.5}{0.3} & \result{71.7}{0.9} & \result{64.9}{0.3} \\
 & CNN-DM & \result{71.6}{0.7} & \result{41.7}{0.8} & \result{77.4}{0.8} & \result{53.8}{0.2} & \result{67.1}{0.7} & \result{32.2}{1.3} & \result{74.8}{0.4} & \result{70.0}{2.1} & \result{78.7}{0.4} & \result{70.6}{0.6} & \result{63.8}{0.3} \\
 & RedPajama & \result{72.8}{0.5} & \result{42.5}{1.0} & \result{78.4}{0.9} & \result{53.6}{0.2} & \result{67.8}{0.9} & \result{32.0}{1.3} & \result{74.8}{0.6} & \result{72.3}{2.7} & \result{78.5}{0.6} & \result{71.7}{0.4} & \result{64.5}{0.3} \\
 & RefinedWeb & \result{73.2}{0.6} & \result{43.4}{1.1} & \result{77.0}{1.2} & \result{54.2}{0.4} & \result{69.2}{0.7} & \result{32.7}{1.0} & \result{75.7}{0.4} & \result{73.1}{3.1} & \result{79.3}{0.5} & \result{72.0}{0.6} & \result{65.0}{0.5} \\
 & Wikipedia & \result{72.2}{0.6} & \result{41.8}{0.6} & \result{74.5}{1.2} & \result{52.8}{0.2} & \result{65.4}{0.6} & \result{31.6}{0.9} & \result{74.2}{0.6} & \result{68.2}{2.5} & \result{77.7}{0.5} & \result{69.7}{0.9} & \result{62.8}{0.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{71.4}{0.4} & \result{43.0}{0.5} & \result{78.8}{0.3} & \result{54.9}{0.1} & \result{62.7}{0.2} & \result{32.8}{0.7} & \result{75.4}{0.4} & \result{70.8}{1.4} & \result{80.5}{0.3} & \result{69.5}{0.2} & \result{64.0}{0.2} \\
 & CNN-DM & \result{70.9}{0.5} & \result{40.9}{0.7} & \result{77.7}{0.6} & \result{54.7}{0.1} & \result{64.1}{0.2} & \result{33.1}{0.9} & \result{75.5}{0.4} & \result{70.2}{0.9} & \result{80.5}{0.3} & \result{69.8}{0.3} & \result{63.7}{0.1} \\
 & RedPajama & \result{71.4}{0.5} & \result{42.7}{0.5} & \result{79.3}{0.3} & \result{54.7}{0.1} & \result{63.2}{0.4} & \result{32.3}{0.7} & \result{75.0}{0.4} & \result{70.0}{1.4} & \result{80.5}{0.2} & \result{69.1}{0.6} & \result{63.8}{0.2} \\
 & RefinedWeb & \result{71.4}{0.3} & \result{42.5}{0.6} & \result{78.5}{0.6} & \result{54.9}{0.2} & \result{63.3}{0.2} & \result{32.6}{0.7} & \result{75.3}{0.3} & \result{68.6}{1.2} & \result{80.5}{0.3} & \result{69.4}{0.6} & \result{63.7}{0.2} \\
 & Wikipedia & \result{71.1}{0.3} & \result{42.0}{0.5} & \result{78.3}{0.4} & \result{54.4}{0.1} & \result{62.6}{0.2} & \result{32.2}{0.5} & \result{74.3}{0.3} & \result{69.9}{1.3} & \result{80.2}{0.2} & \result{69.7}{0.7} & \result{63.5}{0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{65.6} & \multicolumn{1}{c}{30.5} & \multicolumn{1}{c}{66.1} & \multicolumn{1}{c}{50.5} & \multicolumn{1}{c}{63.3} & \multicolumn{1}{c}{27.6} & \multicolumn{1}{c}{76.3} & \multicolumn{1}{c}{55.2} & \multicolumn{1}{c}{73.6} & \multicolumn{1}{c}{65.2} & \multicolumn{1}{c}{57.4} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{65.2}{0.4} & \result{30.9}{0.5} & \result{63.6}{2.6} & \result{49.9}{0.1} & \result{60.3}{1.6} & \result{26.8}{0.6} & \result{76.1}{0.3} & \result{54.5}{1.2} & \result{73.3}{0.3} & \result{65.1}{0.4} & \result{56.6}{0.4} \\
 & CNN-DM & \result{65.0}{0.4} & \result{30.9}{0.5} & \result{63.5}{1.9} & \result{49.9}{0.1} & \result{60.7}{1.1} & \result{26.6}{0.7} & \result{76.1}{0.3} & \result{55.1}{1.6} & \result{73.4}{0.3} & \result{64.3}{0.7} & \result{56.5}{0.3} \\
 & RedPajama & \result{65.1}{0.3} & \result{30.9}{0.6} & \result{63.7}{1.8} & \result{49.9}{0.1} & \result{62.4}{0.9} & \result{26.3}{0.9} & \result{76.0}{0.3} & \result{54.9}{1.2} & \result{73.2}{0.2} & \result{64.4}{0.6} & \result{56.7}{0.3} \\
 & RefinedWeb & \result{65.1}{0.5} & \result{31.1}{0.7} & \result{63.3}{2.2} & \result{49.9}{0.1} & \result{60.8}{1.7} & \result{26.4}{0.9} & \result{76.1}{0.2} & \result{55.2}{0.9} & \result{73.1}{0.5} & \result{63.9}{0.7} & \result{56.5}{0.4} \\
 & Wikipedia & \result{65.1}{0.4} & \result{31.0}{0.3} & \result{64.4}{1.6} & \result{49.8}{0.1} & \result{61.0}{1.4} & \result{26.7}{0.7} & \result{76.1}{0.3} & \result{55.3}{1.4} & \result{73.2}{0.3} & \result{64.7}{0.6} & \result{56.7}{0.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{65.1}{0.2} & \result{30.2}{0.1} & \result{66.0}{0.4} & \result{50.3}{0.1} & \result{63.0}{0.2} & \result{26.7}{0.5} & \result{76.4}{0.2} & \result{55.5}{0.5} & \result{73.2}{0.3} & \result{65.0}{0.5} & \result{57.1}{0.1} \\
 & CNN-DM & \result{65.6}{0.2} & \result{30.5}{0.4} & \result{66.7}{0.5} & \result{50.3}{0.1} & \result{63.7}{0.3} & \result{27.5}{0.5} & \result{76.4}{0.2} & \result{55.4}{0.7} & \result{73.6}{0.2} & \result{64.9}{0.5} & \result{57.5}{0.2} \\
 & RedPajama & \result{65.6}{0.2} & \result{30.5}{0.4} & \result{65.6}{0.8} & \result{50.2}{0.1} & \result{63.2}{0.3} & \result{26.9}{0.5} & \result{76.4}{0.2} & \result{55.4}{1.3} & \result{73.4}{0.3} & \result{64.8}{0.4} & \result{57.2}{0.2} \\
 & RefinedWeb & \result{65.3}{0.3} & \result{30.2}{0.4} & \result{65.9}{0.6} & \result{50.3}{0.1} & \result{63.1}{0.5} & \result{26.9}{0.6} & \result{76.3}{0.2} & \result{55.1}{0.5} & \result{73.4}{0.2} & \result{64.7}{0.4} & \result{57.1}{0.1} \\
 & Wikipedia & \result{65.5}{0.3} & \result{30.6}{0.4} & \result{66.8}{0.4} & \result{50.2}{0.1} & \result{63.4}{0.5} & \result{26.8}{0.5} & \result{76.3}{0.2} & \result{55.5}{0.6} & \result{73.6}{0.1} & \result{64.9}{0.4} & \result{57.4}{0.1} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{59.8}{0.8} & \result{25.5}{0.6} & \result{62.8}{0.4} & \result{43.2}{0.1} & \result{55.6}{1.1} & \result{24.4}{0.7} & \result{72.4}{0.4} & \result{53.1}{0.5} & \result{69.9}{0.4} & \result{62.0}{0.7} & \result{52.9}{0.3} \\
 & CNN-DM & \result{57.8}{0.6} & \result{24.7}{0.5} & \result{62.7}{0.2} & \result{42.1}{0.4} & \result{53.1}{0.7} & \result{23.5}{0.6} & \result{71.0}{0.6} & \result{53.6}{0.5} & \result{69.1}{0.4} & \result{60.7}{0.5} & \result{51.8}{0.3} \\
 & RedPajama & \result{59.6}{0.8} & \result{26.0}{0.7} & \result{62.7}{0.3} & \result{42.2}{0.3} & \result{56.2}{0.8} & \result{24.3}{0.6} & \result{71.4}{0.5} & \result{52.9}{0.8} & \result{69.3}{0.4} & \result{61.1}{0.6} & \result{52.6}{0.2} \\
 & RefinedWeb & \result{59.5}{0.5} & \result{25.7}{0.3} & \result{63.6}{0.7} & \result{42.9}{0.1} & \result{58.1}{0.6} & \result{23.8}{0.7} & \result{72.4}{0.5} & \result{53.1}{0.7} & \result{69.9}{0.3} & \result{61.5}{0.7} & \result{53.0}{0.2} \\
 & Wikipedia & \result{59.0}{0.4} & \result{25.5}{0.6} & \result{62.1}{0.1} & \result{40.8}{0.1} & \result{48.0}{0.5} & \result{24.1}{1.0} & \result{70.1}{0.3} & \result{52.9}{0.3} & \result{68.1}{0.4} & \result{61.2}{0.6} & \result{51.2}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{56.8}{0.4} & \result{24.8}{0.3} & \result{62.3}{0.1} & \result{41.7}{0.1} & \result{44.1}{0.7} & \result{23.1}{0.7} & \result{71.3}{0.3} & \result{53.4}{0.5} & \result{68.5}{0.4} & \result{60.5}{0.6} & \result{50.6}{0.2} \\
 & CNN-DM & \result{54.5}{0.6} & \result{24.0}{0.4} & \result{62.2}{0.0} & \result{40.5}{0.3} & \result{43.6}{0.5} & \result{22.1}{0.3} & \result{69.7}{0.6} & \result{52.9}{0.3} & \result{67.2}{0.2} & \result{59.7}{0.6} & \result{49.6}{0.2} \\
 & RedPajama & \result{56.7}{0.4} & \result{25.2}{0.6} & \result{62.3}{0.1} & \result{41.0}{0.2} & \result{45.2}{0.6} & \result{23.4}{0.5} & \result{70.1}{0.5} & \result{53.1}{0.5} & \result{67.8}{0.2} & \result{60.2}{0.6} & \result{50.5}{0.1} \\
 & RefinedWeb & \result{56.3}{0.6} & \result{24.9}{0.5} & \result{62.6}{0.3} & \result{41.5}{0.2} & \result{46.6}{0.6} & \result{22.9}{0.4} & \result{71.1}{0.3} & \result{53.4}{0.5} & \result{68.1}{0.3} & \result{60.5}{0.4} & \result{50.8}{0.1} \\
 & Wikipedia & \result{56.5}{0.4} & \result{24.5}{0.6} & \result{62.2}{0.0} & \result{39.3}{0.1} & \result{37.2}{0.6} & \result{22.4}{0.8} & \result{68.8}{0.4} & \result{53.1}{0.3} & \result{66.3}{0.3} & \result{58.8}{0.6} & \result{48.9}{0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{67.1} & \multicolumn{1}{c}{32.9} & \multicolumn{1}{c}{65.9} & \multicolumn{1}{c}{52.4} & \multicolumn{1}{c}{63.1} & \multicolumn{1}{c}{27.2} & \multicolumn{1}{c}{75.8} & \multicolumn{1}{c}{57.8} & \multicolumn{1}{c}{76.0} & \multicolumn{1}{c}{65.0} & \multicolumn{1}{c}{58.3} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{66.9}{0.3} & \result{33.1}{0.3} & \result{64.9}{2.1} & \result{51.6}{0.1} & \result{61.4}{0.8} & \result{26.4}{0.6} & \result{75.9}{0.3} & \result{56.9}{1.8} & \result{75.0}{0.4} & \result{65.2}{0.5} & \result{57.7}{0.3} \\
 & CNN-DM & \result{67.1}{0.4} & \result{33.0}{0.5} & \result{65.7}{1.4} & \result{51.6}{0.1} & \result{61.6}{0.6} & \result{26.7}{1.1} & \result{76.0}{0.3} & \result{56.2}{1.7} & \result{75.1}{0.4} & \result{64.8}{0.6} & \result{57.8}{0.3} \\
 & RedPajama & \result{67.1}{0.6} & \result{33.2}{0.5} & \result{65.5}{1.6} & \result{51.6}{0.1} & \result{61.9}{0.6} & \result{26.8}{0.6} & \result{75.7}{0.2} & \result{56.4}{1.1} & \result{75.3}{0.2} & \result{65.4}{0.3} & \result{57.9}{0.3} \\
 & RefinedWeb & \result{66.7}{0.4} & \result{32.8}{0.4} & \result{66.0}{1.6} & \result{51.6}{0.1} & \result{61.6}{0.5} & \result{26.5}{0.3} & \result{75.8}{0.4} & \result{57.0}{1.3} & \result{75.2}{0.2} & \result{64.9}{0.5} & \result{57.8}{0.2} \\
 & Wikipedia & \result{67.2}{0.4} & \result{32.9}{0.3} & \result{65.2}{1.6} & \result{51.6}{0.1} & \result{61.9}{0.6} & \result{26.7}{0.9} & \result{75.7}{0.2} & \result{57.9}{1.4} & \result{75.2}{0.2} & \result{64.3}{0.6} & \result{57.9}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{66.9}{0.2} & \result{33.0}{0.4} & \result{66.2}{0.7} & \result{52.2}{0.1} & \result{63.1}{0.2} & \result{26.7}{0.3} & \result{75.9}{0.1} & \result{57.7}{0.6} & \result{76.1}{0.2} & \result{65.1}{0.3} & \result{58.3}{0.1} \\
 & CNN-DM & \result{67.1}{0.1} & \result{33.1}{0.3} & \result{65.4}{0.7} & \result{52.1}{0.1} & \result{63.1}{0.3} & \result{26.8}{0.9} & \result{76.0}{0.2} & \result{58.7}{1.5} & \result{76.0}{0.2} & \result{65.0}{0.3} & \result{58.3}{0.3} \\
 & RedPajama & \result{67.0}{0.2} & \result{32.9}{0.3} & \result{66.0}{0.3} & \result{52.1}{0.0} & \result{63.2}{0.3} & \result{27.0}{0.5} & \result{75.8}{0.4} & \result{58.2}{1.6} & \result{76.0}{0.2} & \result{65.2}{0.7} & \result{58.3}{0.2} \\
 & RefinedWeb & \result{67.2}{0.2} & \result{32.9}{0.4} & \result{66.0}{0.9} & \result{52.1}{0.1} & \result{63.2}{0.2} & \result{26.7}{0.5} & \result{75.8}{0.3} & \result{58.3}{1.2} & \result{76.1}{0.2} & \result{65.0}{0.4} & \result{58.3}{0.1} \\
 & Wikipedia & \result{67.3}{0.2} & \result{33.0}{0.5} & \result{66.5}{0.7} & \result{52.1}{0.1} & \result{63.3}{0.2} & \result{27.2}{0.4} & \result{75.9}{0.2} & \result{57.2}{1.4} & \result{75.8}{0.1} & \result{65.2}{0.5} & \result{58.3}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{61.8}{0.4} & \result{29.0}{0.7} & \result{66.8}{1.1} & \result{45.1}{0.2} & \result{58.8}{1.1} & \result{24.6}{0.7} & \result{73.3}{0.3} & \result{53.8}{0.9} & \result{72.0}{0.5} & \result{63.3}{1.2} & \result{54.8}{0.3} \\
 & CNN-DM & \result{59.1}{0.4} & \result{27.2}{0.9} & \result{66.8}{1.5} & \result{44.1}{0.3} & \result{57.1}{0.5} & \result{22.9}{0.6} & \result{72.1}{0.5} & \result{55.0}{2.4} & \result{71.6}{0.4} & \result{63.7}{0.6} & \result{54.0}{0.4} \\
 & RedPajama & \result{61.4}{0.5} & \result{28.8}{0.5} & \result{65.8}{1.1} & \result{44.2}{0.2} & \result{59.4}{0.7} & \result{23.1}{0.8} & \result{72.2}{0.4} & \result{54.7}{2.0} & \result{71.3}{0.4} & \result{63.0}{0.7} & \result{54.4}{0.3} \\
 & RefinedWeb & \result{61.2}{0.5} & \result{28.8}{0.4} & \result{67.7}{0.7} & \result{44.9}{0.2} & \result{61.4}{0.5} & \result{23.5}{0.9} & \result{73.3}{0.6} & \result{54.8}{0.9} & \result{72.1}{0.4} & \result{63.1}{0.4} & \result{55.1}{0.1} \\
 & Wikipedia & \result{60.9}{0.8} & \result{28.4}{0.5} & \result{62.2}{0.0} & \result{43.0}{0.2} & \result{51.1}{0.8} & \result{23.0}{0.4} & \result{71.6}{0.3} & \result{53.6}{1.2} & \result{70.4}{0.3} & \result{62.7}{0.6} & \result{52.7}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{58.4}{0.5} & \result{27.1}{0.2} & \result{66.1}{0.6} & \result{44.7}{0.1} & \result{48.8}{0.8} & \result{21.9}{0.6} & \result{71.8}{0.3} & \result{53.8}{0.3} & \result{71.0}{0.4} & \result{62.0}{0.5} & \result{52.6}{0.2} \\
 & CNN-DM & \result{55.4}{0.6} & \result{26.2}{0.2} & \result{65.5}{1.2} & \result{43.9}{0.2} & \result{45.9}{0.5} & \result{20.2}{0.5} & \result{70.2}{0.6} & \result{53.4}{0.5} & \result{70.0}{0.3} & \result{62.4}{0.6} & \result{51.3}{0.4} \\
 & RedPajama & \result{58.5}{0.3} & \result{27.0}{0.4} & \result{65.7}{0.4} & \result{44.4}{0.2} & \result{49.0}{0.6} & \result{21.6}{0.5} & \result{70.8}{0.5} & \result{53.9}{0.4} & \result{70.7}{0.3} & \result{62.6}{0.6} & \result{52.4}{0.1} \\
 & RefinedWeb & \result{58.3}{0.3} & \result{26.9}{0.4} & \result{65.7}{0.6} & \result{44.6}{0.1} & \result{50.8}{0.7} & \result{21.4}{0.4} & \result{71.5}{0.4} & \result{53.9}{0.5} & \result{71.1}{0.3} & \result{62.4}{0.5} & \result{52.7}{0.1} \\
 & Wikipedia & \result{57.9}{0.5} & \result{26.9}{0.4} & \result{62.2}{0.0} & \result{43.1}{0.1} & \result{39.7}{0.5} & \result{21.6}{0.5} & \result{69.8}{0.5} & \result{52.6}{0.6} & \result{68.9}{0.3} & \result{62.1}{0.6} & \result{50.5}{0.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrrr}
\toprule
Method & Dataset & \multicolumn{1}{c}{ARC-e} & \multicolumn{1}{c}{ARC-c} & \multicolumn{1}{c}{BoolQ} & \multicolumn{1}{c}{HS} & \multicolumn{1}{c}{LMBD} & \multicolumn{1}{c}{OBQA} & \multicolumn{1}{c}{PIQA} & \multicolumn{1}{c}{RTE} & \multicolumn{1}{c}{SC} & \multicolumn{1}{c}{WG} & \multicolumn{1}{c}{Mean} \\
\midrule
- & - & \multicolumn{1}{c}{70.0} & \multicolumn{1}{c}{34.6} & \multicolumn{1}{c}{70.5} & \multicolumn{1}{c}{54.3} & \multicolumn{1}{c}{64.3} & \multicolumn{1}{c}{30.2} & \multicolumn{1}{c}{77.6} & \multicolumn{1}{c}{57.4} & \multicolumn{1}{c}{76.6} & \multicolumn{1}{c}{68.4} & \multicolumn{1}{c}{60.4} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{GPTQ} & C4 & \result{69.5}{0.3} & \result{34.0}{0.6} & \result{69.7}{0.7} & \result{53.7}{0.1} & \result{62.8}{0.8} & \result{29.2}{0.5} & \result{77.4}{0.2} & \result{55.9}{1.8} & \result{76.3}{0.2} & \result{68.0}{0.4} & \result{59.6}{0.2} \\
 & CNN-DM & \result{69.4}{0.2} & \result{33.7}{0.4} & \result{69.4}{0.7} & \result{53.6}{0.1} & \result{63.3}{0.8} & \result{29.4}{0.6} & \result{77.4}{0.2} & \result{55.8}{1.3} & \result{76.4}{0.3} & \result{67.9}{0.3} & \result{59.6}{0.1} \\
 & RedPajama & \result{69.5}{0.4} & \result{33.4}{0.4} & \result{70.1}{0.3} & \result{53.6}{0.1} & \result{63.5}{0.4} & \result{29.5}{0.5} & \result{77.4}{0.3} & \result{56.4}{2.1} & \result{76.3}{0.2} & \result{67.7}{0.3} & \result{59.8}{0.3} \\
 & RefinedWeb & \result{69.5}{0.4} & \result{33.5}{0.4} & \result{69.8}{1.1} & \result{53.7}{0.1} & \result{63.1}{0.6} & \result{29.3}{0.4} & \result{77.3}{0.2} & \result{56.1}{1.5} & \result{76.3}{0.2} & \result{67.9}{0.9} & \result{59.7}{0.2} \\
 & Wikipedia & \result{69.5}{0.3} & \result{33.5}{0.3} & \result{69.6}{0.7} & \result{53.6}{0.1} & \result{62.8}{0.8} & \result{29.6}{0.4} & \result{77.5}{0.2} & \result{56.5}{1.1} & \result{76.4}{0.3} & \result{67.9}{0.4} & \result{59.7}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SpQR} & C4 & \result{69.8}{0.3} & \result{34.3}{0.4} & \result{70.2}{0.4} & \result{54.2}{0.1} & \result{63.8}{0.7} & \result{29.9}{0.4} & \result{77.6}{0.2} & \result{58.7}{0.9} & \result{76.8}{0.2} & \result{68.1}{0.6} & \result{60.3}{0.2} \\
 & CNN-DM & \result{69.6}{0.1} & \result{34.2}{0.3} & \result{70.5}{0.5} & \result{54.1}{0.1} & \result{63.9}{0.7} & \result{30.1}{0.3} & \result{77.4}{0.3} & \result{58.0}{1.2} & \result{76.7}{0.2} & \result{68.0}{0.3} & \result{60.3}{0.1} \\
 & RedPajama & \result{69.8}{0.2} & \result{34.3}{0.4} & \result{70.2}{0.5} & \result{54.2}{0.1} & \result{64.1}{0.3} & \result{30.2}{0.4} & \result{77.6}{0.2} & \result{58.0}{1.4} & \result{76.8}{0.2} & \result{67.8}{0.3} & \result{60.3}{0.2} \\
 & RefinedWeb & \result{69.9}{0.3} & \result{34.5}{0.3} & \result{70.2}{0.3} & \result{54.1}{0.0} & \result{63.6}{0.7} & \result{29.9}{0.4} & \result{77.4}{0.2} & \result{58.2}{1.4} & \result{76.8}{0.2} & \result{68.1}{0.5} & \result{60.3}{0.2} \\
 & Wikipedia & \result{69.8}{0.3} & \result{34.3}{0.3} & \result{70.2}{0.3} & \result{54.1}{0.1} & \result{63.7}{0.8} & \result{30.0}{0.4} & \result{77.5}{0.2} & \result{58.6}{1.3} & \result{76.9}{0.1} & \result{68.0}{0.4} & \result{60.3}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{SparseGPT} & C4 & \result{66.5}{0.3} & \result{31.3}{0.4} & \result{66.1}{0.9} & \result{48.7}{0.1} & \result{63.5}{1.0} & \result{26.7}{0.8} & \result{75.3}{0.2} & \result{54.5}{1.0} & \result{73.9}{0.4} & \result{66.4}{0.5} & \result{57.3}{0.3} \\
 & CNN-DM & \result{64.6}{0.6} & \result{30.2}{0.4} & \result{65.0}{0.6} & \result{47.6}{0.3} & \result{62.3}{0.3} & \result{26.8}{0.6} & \result{74.0}{0.5} & \result{53.8}{1.0} & \result{73.0}{0.3} & \result{65.8}{0.6} & \result{56.3}{0.2} \\
 & RedPajama & \result{66.0}{0.4} & \result{30.7}{0.6} & \result{65.2}{0.5} & \result{47.9}{0.2} & \result{64.8}{0.8} & \result{26.1}{0.4} & \result{74.5}{0.4} & \result{54.7}{1.0} & \result{73.3}{0.3} & \result{66.1}{0.8} & \result{56.9}{0.1} \\
 & RefinedWeb & \result{66.1}{0.6} & \result{31.2}{0.4} & \result{67.4}{1.2} & \result{48.4}{0.2} & \result{65.6}{0.4} & \result{26.3}{0.8} & \result{75.1}{0.3} & \result{54.8}{0.8} & \result{73.5}{0.3} & \result{66.5}{0.7} & \result{57.5}{0.1} \\
 & Wikipedia & \result{65.5}{0.6} & \result{30.4}{0.7} & \result{62.2}{0.0} & \result{46.5}{0.2} & \result{57.5}{0.6} & \result{25.4}{0.6} & \result{73.7}{0.3} & \result{53.9}{0.9} & \result{71.6}{0.4} & \result{65.1}{0.5} & \result{55.2}{0.2} \\
\cmidrule{1-13}
\multirow[c]{5}{*}{Wanda} & C4 & \result{64.3}{0.3} & \result{29.1}{0.3} & \result{63.4}{0.7} & \result{47.9}{0.1} & \result{50.9}{0.6} & \result{24.8}{0.5} & \result{74.8}{0.3} & \result{53.5}{1.7} & \result{73.4}{0.4} & \result{64.2}{0.4} & \result{54.6}{0.3} \\
 & CNN-DM & \result{62.9}{0.5} & \result{27.9}{0.5} & \result{63.4}{0.6} & \result{46.8}{0.4} & \result{51.6}{0.8} & \result{24.1}{0.6} & \result{73.5}{0.5} & \result{52.8}{0.5} & \result{72.2}{0.2} & \result{64.4}{0.4} & \result{54.0}{0.3} \\
 & RedPajama & \result{65.0}{0.6} & \result{29.1}{0.3} & \result{64.2}{0.6} & \result{47.4}{0.2} & \result{52.8}{0.5} & \result{24.2}{0.3} & \result{74.3}{0.3} & \result{54.3}{2.0} & \result{72.7}{0.3} & \result{64.2}{0.5} & \result{54.8}{0.2} \\
 & RefinedWeb & \result{64.2}{0.4} & \result{29.2}{0.5} & \result{65.4}{0.6} & \result{47.8}{0.1} & \result{53.4}{1.3} & \result{24.9}{0.6} & \result{74.8}{0.3} & \result{54.6}{1.7} & \result{73.3}{0.3} & \result{63.9}{0.6} & \result{55.1}{0.3} \\
 & Wikipedia & \result{63.6}{0.4} & \result{29.1}{0.3} & \result{62.2}{0.0} & \result{45.6}{0.2} & \result{46.4}{0.8} & \result{23.4}{0.5} & \result{73.1}{0.4} & \result{53.0}{0.6} & \result{70.6}{0.3} & \result{64.0}{0.6} & \result{53.1}{0.2} \\
\bottomrule
\end{tabular}
